Stable and Causal Inference for Discriminative Self-supervised Deep Visual Representations

In recent years, discriminative self-supervised methods have made significant strides in advancing various visual tasks. The central idea of learning a data encoder that is robust to data distortions/augmentations is straightforward yet highly effective. Although many studies have demonstrated the empirical success of various learning methods, the resulting learned representations can exhibit instability and hinder downstream performance. In this study, we analyze discriminative self-supervised methods from a causal perspective to explain these unstable behaviors and propose solutions to overcome them. Our approach draws inspiration from prior works that empirically demonstrate the ability of discriminative self-supervised methods to demix ground truth causal sources to some extent. Unlike previous work on causality-empowered representation learning, we do not apply our solutions during the training process but rather during the inference process to improve time efficiency. Through experiments on both controlled image datasets and realistic image datasets, we show that our proposed solutions, which involve tempering a linear transformation with controlled synthetic data, are effective in addressing these issues.

==> images/causal3dident.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5811487465385257] 
\draw   (80,67) .. controls (80,46.57) and (96.57,30) .. (117,30) .. controls (137.43,30) and (154,46.57) .. (154,67) .. controls (154,87.43) and (137.43,104) .. (117,104) .. controls (96.57,104) and (80,87.43) .. (80,67) -- cycle ;
%Shape: Circle [id:dp26297852421621526] 
\draw   (170,67) .. controls (170,46.57) and (186.57,30) .. (207,30) .. controls (227.43,30) and (244,46.57) .. (244,67) .. controls (244,87.43) and (227.43,104) .. (207,104) .. controls (186.57,104) and (170,87.43) .. (170,67) -- cycle ;
%Shape: Circle [id:dp35410989451625374] 
\draw   (260,67) .. controls (260,46.57) and (276.57,30) .. (297,30) .. controls (317.43,30) and (334,46.57) .. (334,67) .. controls (334,87.43) and (317.43,104) .. (297,104) .. controls (276.57,104) and (260,87.43) .. (260,67) -- cycle ;
%Shape: Circle [id:dp8626574612773585] 
\draw   (350,67) .. controls (350,46.57) and (366.57,30) .. (387,30) .. controls (407.43,30) and (424,46.57) .. (424,67) .. controls (424,87.43) and (407.43,104) .. (387,104) .. controls (366.57,104) and (350,87.43) .. (350,67) -- cycle ;
%Shape: Circle [id:dp790433915900072] 
\draw   (80,157) .. controls (80,136.57) and (96.57,120) .. (117,120) .. controls (137.43,120) and (154,136.57) .. (154,157) .. controls (154,177.43) and (137.43,194) .. (117,194) .. controls (96.57,194) and (80,177.43) .. (80,157) -- cycle ;
%Shape: Circle [id:dp04536234641762782] 
\draw   (170,157) .. controls (170,136.57) and (186.57,120) .. (207,120) .. controls (227.43,120) and (244,136.57) .. (244,157) .. controls (244,177.43) and (227.43,194) .. (207,194) .. controls (186.57,194) and (170,177.43) .. (170,157) -- cycle ;
%Shape: Circle [id:dp17993210993400277] 
\draw   (260,157) .. controls (260,136.57) and (276.57,120) .. (297,120) .. controls (317.43,120) and (334,136.57) .. (334,157) .. controls (334,177.43) and (317.43,194) .. (297,194) .. controls (276.57,194) and (260,177.43) .. (260,157) -- cycle ;
%Straight Lines [id:da4638596134033006] 
\draw    (117,104) -- (117,117) ;
\draw [shift={(117,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25699403279353406] 
\draw    (207,104) -- (207,117) ;
\draw [shift={(207,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05479886294719427] 
\draw    (297,104) -- (297,117) ;
\draw [shift={(297,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14452941358609572] 
\draw    (360,93.75) -- (328.97,129.48) ;
\draw [shift={(327,131.75)}, rotate = 310.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24993107378943424] 
\draw    (178.5,93.25) -- (147.47,128.98) ;
\draw [shift={(145.5,131.25)}, rotate = 310.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9955139476083812] 
\draw    (236,89.25) -- (268.61,129.42) ;
\draw [shift={(270.5,131.75)}, rotate = 230.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (82,50) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle pos_{spl}$};
% Text Node
\draw (175,50) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle class$};
% Text Node
\draw (265,50) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle hue_{bg}$};
% Text Node
\draw (350,50) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle hue_{spl}$};
% Text Node
\draw (82,145) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle pos_{obj}$};
% Text Node
\draw (175,145) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle rot_{obj}$};
% Text Node
\draw (261,145) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle hue_{obj}$};


\end{tikzpicture}


==> images/datasets.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Image [id:dp1733565750881536] 
\draw (350,322.5) node  {\includegraphics[width=225pt,height=93.75pt]{images/synthetic.png}};
%Image [id:dp36546646294668084] 
\draw (350,192.5) node  {\includegraphics[width=225pt,height=93.75pt]{images/stylized.png}};
%Image [id:dp7747690848294577] 
\draw (350,62.5) node  {\includegraphics[width=225pt,height=93.75pt]{images/objectnet.png}};




\end{tikzpicture}


==> images/generation_causal.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Circle [id:dp7457880050294141] 
\draw   (256,112) .. controls (256,98.19) and (267.19,87) .. (281,87) .. controls (294.81,87) and (306,98.19) .. (306,112) .. controls (306,125.81) and (294.81,137) .. (281,137) .. controls (267.19,137) and (256,125.81) .. (256,112) -- cycle ;
%Shape: Circle [id:dp23794232143326854] 
\draw   (316,111) .. controls (316,97.19) and (327.19,86) .. (341,86) .. controls (354.81,86) and (366,97.19) .. (366,111) .. controls (366,124.81) and (354.81,136) .. (341,136) .. controls (327.19,136) and (316,124.81) .. (316,111) -- cycle ;
%Shape: Circle [id:dp6529584559666668] 
\draw   (374,110) .. controls (374,96.19) and (385.19,85) .. (399,85) .. controls (412.81,85) and (424,96.19) .. (424,110) .. controls (424,123.81) and (412.81,135) .. (399,135) .. controls (385.19,135) and (374,123.81) .. (374,110) -- cycle ;
%Shape: Circle [id:dp465073039215554] 
\draw   (316,177) .. controls (316,163.19) and (327.19,152) .. (341,152) .. controls (354.81,152) and (366,163.19) .. (366,177) .. controls (366,190.81) and (354.81,202) .. (341,202) .. controls (327.19,202) and (316,190.81) .. (316,177) -- cycle ;
%Straight Lines [id:da7502121108157895] 
\draw    (281,137) -- (314.68,175.49) ;
\draw [shift={(316,177)}, rotate = 228.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4670253986820383] 
\draw    (341,136) -- (341,150) ;
\draw [shift={(341,152)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07308781783020524] 
\draw    (399,135) -- (367.24,175.43) ;
\draw [shift={(366,177)}, rotate = 308.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1301647869185487] 
\draw   (316,44) .. controls (316,30.19) and (327.19,19) .. (341,19) .. controls (354.81,19) and (366,30.19) .. (366,44) .. controls (366,57.81) and (354.81,69) .. (341,69) .. controls (327.19,69) and (316,57.81) .. (316,44) -- cycle ;
%Straight Lines [id:da8790111310773516] 
\draw    (341,69) -- (341,84) ;
\draw [shift={(341,86)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29970367408879994] 
\draw    (341,69) -- (282.92,86.43) ;
\draw [shift={(281,87)}, rotate = 343.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp20643482304954186] 
\draw   (316,240) .. controls (316,226.19) and (327.19,215) .. (341,215) .. controls (354.81,215) and (366,226.19) .. (366,240) .. controls (366,253.81) and (354.81,265) .. (341,265) .. controls (327.19,265) and (316,253.81) .. (316,240) -- cycle ;
%Straight Lines [id:da6637677848707277] 
\draw    (341,202) -- (341,213) ;
\draw [shift={(341,215)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (280,112) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
{\Large $\displaystyle V_{1}$}
\end{center}

\end{minipage}};
% Text Node
\draw (340,112) node   [align=left] {\begin{minipage}[lt]{31.28pt}\setlength\topsep{0pt}
\begin{center}
{\Large $\displaystyle V_{2}$}
\end{center}

\end{minipage}};
% Text Node
\draw (400,112) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
{\huge $\displaystyle c$}
\end{center}

\end{minipage}};
% Text Node
\draw (340,175) node   [align=left] {\begin{minipage}[lt]{21.76pt}\setlength\topsep{0pt}
\begin{center}
{\huge $\displaystyle z$}
\end{center}

\end{minipage}};
% Text Node
\draw (340,45) node   [align=left] {\begin{minipage}[lt]{31.96pt}\setlength\topsep{0pt}
\begin{center}
{\Large $\displaystyle V_{3}$}
\end{center}

\end{minipage}};
% Text Node
\draw (340,240) node   [align=left] {\begin{minipage}[lt]{21.76pt}\setlength\topsep{0pt}
\begin{center}
{\huge $\displaystyle x$}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/problem.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,520); %set diagram left start at 0, and has height of 520

%Rounded Rect [id:dp00655204637063278] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (135,44) .. controls (135,19.7) and (154.7,0) .. (179,0) -- (531,0) .. controls (555.3,0) and (575,19.7) .. (575,44) -- (575,176) .. controls (575,200.3) and (555.3,220) .. (531,220) -- (179,220) .. controls (154.7,220) and (135,200.3) .. (135,176) -- cycle ;
%Rounded Rect [id:dp29349429630559043] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (135,274) .. controls (135,249.7) and (154.7,230) .. (179,230) -- (531,230) .. controls (555.3,230) and (575,249.7) .. (575,274) -- (575,406) .. controls (575,430.3) and (555.3,450) .. (531,450) -- (179,450) .. controls (154.7,450) and (135,430.3) .. (135,406) -- cycle ;
%Image [id:dp5884031119470547] 
\draw (175,125) node  {\includegraphics[width=37.5pt,height=52.5pt]{images/chair_imagenet.png}};
%Image [id:dp45397062537264765] 
\draw (245,175) node  {\includegraphics[width=37.5pt,height=52.5pt]{images/augmentation_1.png}};
%Image [id:dp699829089286047] 
\draw (245,75) node  {\includegraphics[width=37.5pt,height=52.5pt]{images/augmentation_2.png}};
%Rounded Rect [id:dp1832098524942214] 
\draw   (310,48) .. controls (310,43.58) and (313.58,40) .. (318,40) -- (342,40) .. controls (346.42,40) and (350,43.58) .. (350,48) -- (350,202) .. controls (350,206.42) and (346.42,210) .. (342,210) -- (318,210) .. controls (313.58,210) and (310,206.42) .. (310,202) -- cycle ;
%Shape: Rectangle [id:dp551229909053323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390,45) -- (410,45) -- (410,105) -- (390,105) -- cycle ;
%Shape: Rectangle [id:dp017697759058038054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390,145) -- (410,145) -- (410,205) -- (390,205) -- cycle ;
%Straight Lines [id:da8900718076325926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175,90) -- (175,75) -- (218,75) ;
\draw [shift={(220,75)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1117672575721218] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175,160) -- (175,175) -- (218,175) ;
\draw [shift={(220,175)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8231080143804992] 
\draw    (270,75) -- (308,75) ;
\draw [shift={(310,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10577718534583092] 
\draw    (270,175) -- (308,175) ;
\draw [shift={(310,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da868152043225008] 
\draw    (350,75) -- (388,75) ;
\draw [shift={(390,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3421615256316519] 
\draw    (350,175) -- (388,175) ;
\draw [shift={(390,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp8933794798921093] 
\draw (175,285) node  {\includegraphics[width=37.5pt,height=52.5pt]{images/chair_imagenet_2.jpg}};
%Rounded Rect [id:dp25428560003499245] 
\draw   (230,248) .. controls (230,243.58) and (233.58,240) .. (238,240) -- (262,240) .. controls (266.42,240) and (270,243.58) .. (270,248) -- (270,402) .. controls (270,406.42) and (266.42,410) .. (262,410) -- (238,410) .. controls (233.58,410) and (230,406.42) .. (230,402) -- cycle ;
%Image [id:dp04689664295697882] 
\draw (175,365) node  {\includegraphics[width=37.5pt,height=52.5pt]{images/objectnet_chair1.png}};
%Shape: Trapezoid [id:dp8472086243379484] 
\draw   (349,245) -- (414,264.5) -- (414,390.5) -- (349,410) -- cycle ;
%Shape: Rectangle [id:dp27637710076673216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (297,255) -- (317,255) -- (317,315) -- (297,315) -- cycle ;
%Shape: Rectangle [id:dp21437628878751736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297,340) -- (317,340) -- (317,400) -- (297,400) -- cycle ;
%Shape: Right Angle [id:dp2544932842837748] 
\draw   (563,399.5) -- (469.29,399.83) -- (468.88,280.62) ;
%Shape: Rectangle [id:dp22565950897619214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487,298) -- (502,298) -- (502,398) -- (487,398) -- cycle ;
%Shape: Rectangle [id:dp886908320013648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (533,348) -- (548,348) -- (548,398) -- (533,398) -- cycle ;
%Right Arrow [id:dp6222009358056806] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (424,320) -- (445,320) -- (445,310) -- (459,330) -- (445,350) -- (445,340) -- (424,340) -- cycle ;
%Straight Lines [id:da6088590528827962] 
\draw    (200,285) -- (228,285) ;
\draw [shift={(230,285)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4182391494065647] 
\draw    (200,365) -- (228,365) ;
\draw [shift={(230,365)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da010454008208369725] 
\draw    (270,285) -- (295,285) ;
\draw [shift={(297,285)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6828976804427906] 
\draw    (270,365) -- (295,365) ;
\draw [shift={(297,365)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14775638545841407] 
\draw    (320,285) -- (347,285) ;
\draw [shift={(349,285)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6968789754416957] 
\draw    (320,365) -- (347,365) ;
\draw [shift={(349,365)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (315,150) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-270] [align=left] {$\displaystyle f(x)$};
% Text Node
\draw    (438,92.75) -- (561,92.75) -- (561,152.75) -- (438,152.75) -- cycle  ;
\draw (499.5,122.75) node   [align=left] {\begin{minipage}[lt]{80.92pt}\setlength\topsep{0pt}
\begin{center}
{\Large $\displaystyle Align\left(\mathbf{z} ,\mathbf{\tilde{z}}\right)$}
\end{center}

\end{minipage}};
% Text Node
\draw (302,3) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Training};
% Text Node
\draw (417,70) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathbf{z}$};
% Text Node
\draw (417,165) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\tilde{\mathbf{z}}$};
% Text Node
\draw (235,350) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-270] [align=left] {$\displaystyle f(x)$};
% Text Node
\draw (360,398) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{101.77pt}\setlength\topsep{0pt}
\begin{center}
{\LARGE Downstream}\\{\LARGE Task}
\end{center}

\end{minipage}};
% Text Node
\draw (300,420) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Inferencing};
% Text Node
\draw (478,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 0.99}};
% Text Node
\draw (524,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 0.52}};
% Text Node
\draw (440,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge Score}};


\end{tikzpicture}

